IntentFuzz: A Protocol-Aware Fuzzer for Automated Invariant Violation Detection in Intent-Based Cross-Chain Bridges

Cross-chain bridges move value between blockchains. Intent-based bridges are a variant where a solver fulfills a user's declared outcome and an off-chain settlement layer later reconciles the fill against the deposit. Existing smart-contract fuzzers and static analyzers only flag known-bad code patterns or require protocol-specific hand-written assertions. This work formalizes a taxonomy separating invariant violations, safety properties a contract must enforce locally, from settlement exposures legitimately delegated to the off-chain settlement layer, and proposes IntentFuzz: a protocol-aware fuzzer that recovers a bridge's intent structure and deposit/fill function roles directly from unannotated Solidity source, then synthesizes multi-step fuzz sequences using an LLM-based fallback to help build call arguments. IntentFuzz recovers the correct intent structure in 9/9 benchmark protocols and classifies deposit and fill functions with 100% recall and 82% combined precision; across a corpus of 77 manually labeled contracts, it reaches 79.5% bridge-classification precision and 97.2% recall, and among confirmed bridges, struct selection reaches 88.6% precision and recall while deposit and fill classification each reach 100% recall. On 23 planted-bug mutants, IntentFuzz attains 100% recall and 100% precision, executing 273 templates (507 transactions in a median of 14ms per template). Across 24 real-world deployments, it confirms 17 genuine invariant violations under heuristic-only input generation, rising to 22 with its LLM-assisted tier enabled, spanning eight vulnerable GitHub repositories, each finding reproducible against public, deployed bytecode.

==> figures/fork_eval_coverage.tikz <==
\definecolor{seriesB}{HTML}{2A78D6}
\definecolor{seriesL}{HTML}{EB6834}
\begin{tikzpicture}[x=0.95cm, y=1cm]
  \draw[gray!35, thin] (1.050,0.000) -- (9.050,0.000);
  \node[anchor=east, font=\footnotesize, gray!55] at (0.900,0.000) {0};
  \draw[gray!35, thin] (1.050,0.950) -- (9.050,0.950);
  \node[anchor=east, font=\footnotesize, gray!55] at (0.900,0.950) {25};
  \draw[gray!35, thin] (1.050,1.900) -- (9.050,1.900);
  \node[anchor=east, font=\footnotesize, gray!55] at (0.900,1.900) {50};
  \draw[gray!35, thin] (1.050,2.850) -- (9.050,2.850);
  \node[anchor=east, font=\footnotesize, gray!55] at (0.900,2.850) {75};
  \draw[gray!35, thin] (1.050,3.800) -- (9.050,3.800);
  \node[anchor=east, font=\footnotesize, gray!55] at (0.900,3.800) {100};
  \draw[gray!55] (1.050,0) -- (1.050,3.800);
  \draw[seriesB, opacity=0.55, line width=0.6pt] (1.833,0.000) -- (1.833,3.800);
  \draw[seriesB, line width=1.1pt] (1.533,2.280) -- (2.133,2.280);
  \fill[seriesB, opacity=0.4] (1.833,2.280) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (1.676,2.280) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (1.833,0.000) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (1.833,1.900) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (1.949,1.900) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (1.833,1.188) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (1.602,1.900) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (2.096,2.280) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (1.641,3.800) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (1.571,2.280) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (1.938,2.280) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (1.623,2.280) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (2.026,3.800) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (1.991,2.280) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (1.781,2.280) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (2.044,2.280) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (1.833,3.800) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (1.728,2.280) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (1.886,2.280) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (1.718,1.900) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (2.065,1.900) circle (0.100cm);
  \node[anchor=north, font=\small, gray!60] at (1.833,-0.500) {B};
  \draw[seriesL, opacity=0.55, line width=0.6pt] (2.933,1.900) -- (2.933,3.800);
  \draw[seriesL, line width=1.1pt] (2.633,3.040) -- (3.233,3.040);
  \fill[seriesL, opacity=0.4] (2.851,3.800) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (2.768,3.800) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (2.933,2.375) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (3.006,1.900) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (3.016,3.800) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (2.933,3.800) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (2.717,1.900) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (3.186,3.040) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (2.686,3.800) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (2.680,3.040) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (2.969,3.040) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (2.753,3.040) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (3.181,3.800) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (3.042,3.040) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (2.897,3.040) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (3.114,3.040) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (3.098,3.800) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (2.825,3.040) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (2.933,2.280) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (2.861,1.900) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (3.150,1.900) circle (0.100cm);
  \node[anchor=north, font=\small, gray!60] at (2.933,-0.500) {L};
  \node[anchor=north, font=\normalsize\bfseries] at (2.383,-1.000) {Step-0 (\%)};
  \fill[black!4] (3.717,0) rectangle (6.383,3.800);
  \draw[gray!25, thin] (3.717,0) -- (3.717,3.800);
  \draw[seriesB, opacity=0.55, line width=0.6pt] (4.500,2.508) -- (4.500,3.800);
  \draw[seriesB, line width=1.1pt] (4.200,3.800) -- (4.800,3.800);
  \fill[seriesB, opacity=0.4] (4.600,3.150) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (4.400,3.150) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (4.500,2.508) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (4.500,3.063) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (4.603,3.800) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (4.500,2.535) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (4.438,3.800) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (4.727,3.800) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (4.314,3.800) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (4.232,3.800) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (4.521,3.800) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (4.273,3.800) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (4.768,3.800) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (4.562,3.800) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (4.397,3.800) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (4.686,3.800) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (4.644,3.800) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (4.356,3.800) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (4.479,3.800) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (4.500,3.542) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (4.500,3.203) circle (0.100cm);
  \node[anchor=north, font=\small, gray!60] at (4.500,-0.500) {B};
  \draw[seriesL, opacity=0.55, line width=0.6pt] (5.600,2.964) -- (5.600,3.800);
  \draw[seriesL, line width=1.1pt] (5.300,3.800) -- (5.900,3.800);
  \fill[seriesL, opacity=0.4] (5.700,3.150) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (5.500,3.150) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (5.600,2.964) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (5.600,3.063) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (5.703,3.800) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (5.600,3.135) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (5.538,3.800) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (5.827,3.800) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (5.414,3.800) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (5.332,3.800) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (5.621,3.800) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (5.373,3.800) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (5.868,3.800) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (5.662,3.800) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (5.497,3.800) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (5.786,3.800) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (5.744,3.800) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (5.455,3.800) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (5.579,3.800) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (5.600,3.542) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (5.600,3.203) circle (0.100cm);
  \node[anchor=north, font=\small, gray!60] at (5.600,-0.500) {L};
  \node[anchor=north, font=\normalsize\bfseries] at (5.050,-1.000) {Deposit Cov. (\%)};
  \draw[gray!25, thin] (6.383,0) -- (6.383,3.800);
  \draw[seriesB, opacity=0.55, line width=0.6pt] (7.167,0.969) -- (7.167,3.473);
  \draw[seriesB, line width=1.1pt] (6.867,3.230) -- (7.467,3.230);
  \fill[seriesB, opacity=0.4] (7.267,3.473) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (7.067,3.473) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (7.167,1.862) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (7.167,1.288) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (7.167,0.969) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (7.167,2.763) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (7.383,3.230) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (6.998,3.230) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (6.902,3.230) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (7.191,3.230) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (6.950,3.230) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (7.432,3.230) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (7.239,3.230) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (7.094,3.230) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (7.335,3.230) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (7.287,3.230) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (7.046,3.230) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (7.143,3.230) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (7.167,2.227) circle (0.100cm);
  \fill[seriesB, opacity=0.4] (7.167,2.614) circle (0.100cm);
  \node[anchor=north, font=\small, gray!60] at (7.167,-0.500) {B};
  \draw[seriesL, opacity=0.55, line width=0.6pt] (8.267,1.212) -- (8.267,3.473);
  \draw[seriesL, line width=1.1pt] (7.967,3.230) -- (8.567,3.230);
  \fill[seriesL, opacity=0.4] (8.367,3.473) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (8.167,3.473) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (8.267,2.170) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (8.267,1.288) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (8.267,1.212) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (8.267,2.763) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (8.483,3.230) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (8.098,3.230) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (8.002,3.230) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (8.291,3.230) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (8.050,3.230) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (8.532,3.230) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (8.339,3.230) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (8.194,3.230) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (8.435,3.230) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (8.387,3.230) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (8.146,3.230) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (8.243,3.230) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (8.267,2.227) circle (0.100cm);
  \fill[seriesL, opacity=0.4] (8.267,2.614) circle (0.100cm);
  \node[anchor=north, font=\small, gray!60] at (8.267,-0.500) {L};
  \node[anchor=north, font=\normalsize\bfseries] at (7.717,-1.000) {Fill Cov. (\%)};
  \fill[seriesB, opacity=0.62] (1.150,4.200) circle (0.06cm);
  \node[anchor=west, font=\footnotesize] at (1.300,4.200) {Baseline};
  \fill[seriesL, opacity=0.62] (2.900,4.200) circle (0.06cm);
  \node[anchor=west, font=\footnotesize] at (3.050,4.200) {LLM-assisted};
  \draw[gray!70, line width=1.1pt] (5.250,4.200) -- (5.500,4.200);
  \node[anchor=west, font=\footnotesize] at (5.600,4.200) {median, min\textendash max range};
\end{tikzpicture}

